Energy-consistent integration of mechanical systems based on Livens principle

In this work we make use of Livens principle (sometimes also referred to as Hamilton-Pontryagin principle) in order to obtain a novel structure-preserving integrator for mechanical systems. In contrast to the canonical Hamiltonian equations of motion, the Euler-Lagrange equations pertaining to Livens principle circumvent the need to invert the mass matrix. This is an essential advantage with respect to singular mass matrices, which can yield severe difficulties for the modelling and simulation of multibody systems. Moreover, Livens principle unifies both Lagrangian and Hamiltonian viewpoints on mechanics. Additionally, the present framework avoids the need to set up the system's Hamiltonian. The novel scheme algorithmically conserves a general energy function and aims at the preservation of momentum maps corresponding to symmetries of the system. We present an extension to mechanical systems subject to holonomic constraints. The performance of the newly devised method is studied in representative examples.

==> figs/federmasse.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'federmasse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{533.82401226bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41013836)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./figs/federmasse.pdf}}%
    \put(0.18207993,0.32220167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_1$\end{tabular}}}}%
    \put(0.3926667,0.26677742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./figs/federmasse.pdf}}%
    \put(0.39934788,0.36744096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./figs/federmasse.pdf}}%
    \put(0.6581712,0.32220169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_2$\end{tabular}}}}%
    \put(0.90124393,0.26677742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./figs/federmasse.pdf}}%
    \put(0.20802092,0.08646108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1+l_{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{./figs/federmasse.pdf}}%
    \put(0.42198766,0.01490395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0.71502191,0.01490395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2+l_{20}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/massspring/H_diff.tikz <==
%
\begin{tikzpicture}

  \begin{axis}[%
    width=0.951\figW,
    height=\figH,
    at={(0\figW,0\figH)},
    scale only axis,
    xmin=0,
    xmax=10,
    xlabel style={font=\color{white!15!black}},
    xlabel={$t$},
    ymin=-2e-15,
    ymax=2e-15,
    ylabel style={font=\color{white!15!black}},
    ylabel={$E^{n+1}-E^{n}$},
    axis background/.style={fill=white}
    ]
    %\addplot [color=color3, line width=1.2pt, forget plot]
    \addplot [color=black, line width=1pt, forget plot]
    table[row sep=crcr]{%
        0	-1.11e-16\\
        0.1	0\\
        0.2	1.11e-16\\
        0.3	-2.22e-16\\
        0.4	2.22e-16\\
        0.5	-1.11e-16\\
        0.6	1.11e-16\\
        0.7	-1.11e-16\\
        0.8	-3.331e-16\\
        0.9	4.441e-16\\
        1	-2.22e-16\\
        1.1	1.11e-16\\
        1.2	1.11e-16\\
        1.3	-5.551e-16\\
        1.4	4.441e-16\\
        1.5	0\\
        1.6	-3.331e-16\\
        1.7	3.331e-16\\
        1.8	3.331e-16\\
        1.9	0\\
        2	-2.22e-16\\
        2.1	2.22e-16\\
        2.2	-4.441e-16\\
        2.3	2.22e-16\\
        2.4	0\\
        2.5	0\\
        2.6	-2.22e-16\\
        2.7	2.22e-16\\
        2.8	0\\
        2.9	0\\
        3	-1.11e-16\\
        3.1	1.11e-16\\
        3.2	0\\
        3.3	0\\
        3.4	2.22e-16\\
        3.5	0\\
        3.6	0\\
        3.7	0\\
        3.8	0\\
        3.9	-2.22e-16\\
        4	0\\
        4.1	4.441e-16\\
        4.2	-2.22e-16\\
        4.3	0\\
        4.4	2.22e-16\\
        4.5	0\\
        4.6	2.22e-16\\
        4.7	0\\
        4.8	2.22e-16\\
        4.9	2.22e-16\\
        5	-2.22e-16\\
        5.1	0\\
        5.2	0\\
        5.3	0\\
        5.4	0\\
        5.5	2.22e-16\\
        5.6	-4.441e-16\\
        5.7	4.441e-16\\
        5.8	-2.22e-16\\
        5.9	0\\
        6	0\\
        6.1	-2.22e-16\\
        6.2	-2.22e-16\\
        6.3	4.441e-16\\
        6.4	-2.22e-16\\
        6.5	2.22e-16\\
        6.6	-2.22e-16\\
        6.7	2.22e-16\\
        6.8	-4.441e-16\\
        6.9	0\\
        7	0\\
        7.1	4.441e-16\\
        7.2	0\\
        7.3	-2.22e-16\\
        7.4	2.22e-16\\
        7.5	-4.441e-16\\
        7.6	2.22e-16\\
        7.7	-4.441e-16\\
        7.8	2.22e-16\\
        7.9	0\\
        8	-2.22e-16\\
        8.1	2.22e-16\\
        8.2	-2.22e-16\\
        8.3	4.441e-16\\
        8.4	0\\
        8.5	-2.22e-16\\
        8.6	2.22e-16\\
        8.7	2.22e-16\\
        8.8	-4.441e-16\\
        8.9	0\\
        9	0\\
        9.1	2.22e-16\\
        9.2	-2.22e-16\\
        9.3	0\\
        9.4	0\\
        9.5	2.22e-16\\
        9.6	-2.22e-16\\
        9.7	4.441e-16\\
        9.8	0\\
        9.9	-2.22e-16\\
      };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
    table[row sep=crcr]{%
        0	1e-15\\
        10	1e-15\\
      };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
    table[row sep=crcr]{%
        0	-1e-15\\
        10	-1e-15\\
      };
  \end{axis}
\end{tikzpicture}%

==> figs/massspring/energy.tikz <==
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\figW,
      height=\figH,
      at={(0\figW,0\figH)},
      scale only axis,
      xmin=0,
      xmax=10,
      xlabel style={font=\color{white!15!black}},
      xlabel={$t$},
      ymin=-0.1,
      ymax=1.1,
      ylabel style={font=\color{white!15!black}},
      %ylabel={$\mathrm{[J]}$},
      axis background/.style={fill=white},
      legend style={at={(0.98,0.03)}, anchor=south east,legend cell align=left, align=left, draw=white!15!black}
    ]
    %\addplot [color=color1, line width=1pt, dotted]
    \addplot [color=black, line width=1pt, dotted]
    table[row sep=crcr]{%
        0	1\\
        0.1	0.9802\\
        0.2	0.9222\\
        0.3	0.8316\\
        0.4	0.7213\\
        0.5	0.6129\\
        0.6	0.5312\\
        0.7	0.4941\\
        0.8	0.5031\\
        0.9	0.5441\\
        1	0.5959\\
        1.1	0.6391\\
        1.2	0.6602\\
        1.3	0.6488\\
        1.4	0.5955\\
        1.5	0.4932\\
        1.6	0.3464\\
        1.7	0.1834\\
        1.8	0.05514\\
        1.9	0.01207\\
        2	0.06885\\
        2.1	0.193\\
        2.2	0.3293\\
        2.3	0.4345\\
        2.4	0.492\\
        2.5	0.5056\\
        2.6	0.4877\\
        2.7	0.452\\
        2.8	0.413\\
        2.9	0.3868\\
        3	0.3897\\
        3.1	0.4331\\
        3.2	0.5169\\
        3.3	0.6284\\
        3.4	0.7472\\
        3.5	0.853\\
        3.6	0.9319\\
        3.7	0.977\\
        3.8	0.9862\\
        3.9	0.9611\\
        4	0.9061\\
        4.1	0.8303\\
        4.2	0.7487\\
        4.3	0.68\\
        4.4	0.6401\\
        4.5	0.6351\\
        4.6	0.6584\\
        4.7	0.6949\\
        4.8	0.7284\\
        4.9	0.7461\\
        5	0.7395\\
        5.1	0.7025\\
        5.2	0.6295\\
        5.3	0.5187\\
        5.4	0.3779\\
        5.5	0.2314\\
        5.6	0.1167\\
        5.7	0.06672\\
        5.8	0.089\\
        5.9	0.16\\
        6	0.2418\\
        6.1	0.3042\\
        6.2	0.3355\\
        6.3	0.3397\\
        6.4	0.3288\\
        6.5	0.3161\\
        6.6	0.3141\\
        6.7	0.3325\\
        6.8	0.3777\\
        6.9	0.4504\\
        7	0.5449\\
        7.1	0.6505\\
        7.2	0.754\\
        7.3	0.844\\
        7.4	0.9124\\
        7.5	0.9553\\
        7.6	0.9724\\
        7.7	0.9659\\
        7.8	0.94\\
        7.9	0.9012\\
        8	0.8577\\
        8.1	0.8183\\
        8.2	0.7895\\
        8.3	0.7741\\
        8.4	0.7697\\
        8.5	0.7701\\
        8.6	0.7679\\
        8.7	0.7565\\
        8.8	0.7305\\
        8.9	0.6862\\
        9	0.6204\\
        9.1	0.5317\\
        9.2	0.4225\\
        9.3	0.3024\\
        9.4	0.1887\\
        9.5	0.1028\\
        9.6	0.05988\\
        9.7	0.06139\\
        9.8	0.09435\\
        9.9	0.14\\
        10	0.1836\\
      };
    \addlegendentry{$T$}

    %    \addplot [color=color2, line width=1pt, dashed]
    \addplot [color=black, line width=1pt, densely dashed]
    table[row sep=crcr]{%
        0	0\\
        0.1	0.01977\\
        0.2	0.07776\\
        0.3	0.1684\\
        0.4	0.2787\\
        0.5	0.3871\\
        0.6	0.4688\\
        0.7	0.5059\\
        0.8	0.4969\\
        0.9	0.4559\\
        1	0.4041\\
        1.1	0.3609\\
        1.2	0.3398\\
        1.3	0.3512\\
        1.4	0.4045\\
        1.5	0.5068\\
        1.6	0.6536\\
        1.7	0.8166\\
        1.8	0.9449\\
        1.9	0.9879\\
        2	0.9311\\
        2.1	0.807\\
        2.2	0.6707\\
        2.3	0.5655\\
        2.4	0.508\\
        2.5	0.4944\\
        2.6	0.5123\\
        2.7	0.548\\
        2.8	0.587\\
        2.9	0.6132\\
        3	0.6103\\
        3.1	0.5669\\
        3.2	0.4831\\
        3.3	0.3716\\
        3.4	0.2528\\
        3.5	0.147\\
        3.6	0.06807\\
        3.7	0.02305\\
        3.8	0.01376\\
        3.9	0.03886\\
        4	0.09389\\
        4.1	0.1697\\
        4.2	0.2513\\
        4.3	0.32\\
        4.4	0.3599\\
        4.5	0.3649\\
        4.6	0.3416\\
        4.7	0.3051\\
        4.8	0.2716\\
        4.9	0.2539\\
        5	0.2605\\
        5.1	0.2975\\
        5.2	0.3705\\
        5.3	0.4813\\
        5.4	0.6221\\
        5.5	0.7686\\
        5.6	0.8833\\
        5.7	0.9333\\
        5.8	0.911\\
        5.9	0.84\\
        6	0.7582\\
        6.1	0.6958\\
        6.2	0.6645\\
        6.3	0.6603\\
        6.4	0.6712\\
        6.5	0.6839\\
        6.6	0.6859\\
        6.7	0.6675\\
        6.8	0.6223\\
        6.9	0.5496\\
        7	0.4551\\
        7.1	0.3495\\
        7.2	0.246\\
        7.3	0.156\\
        7.4	0.08761\\
        7.5	0.04466\\
        7.6	0.02755\\
        7.7	0.03412\\
        7.8	0.06002\\
        7.9	0.09881\\
        8	0.1423\\
        8.1	0.1817\\
        8.2	0.2105\\
        8.3	0.2259\\
        8.4	0.2303\\
        8.5	0.2299\\
        8.6	0.2321\\
        8.7	0.2435\\
        8.8	0.2695\\
        8.9	0.3138\\
        9	0.3796\\
        9.1	0.4683\\
        9.2	0.5775\\
        9.3	0.6976\\
        9.4	0.8113\\
        9.5	0.8972\\
        9.6	0.9401\\
        9.7	0.9386\\
        9.8	0.9056\\
        9.9	0.86\\
        10	0.8164\\
      };
    \addlegendentry{$V$}

    %  \addplot [color=color3, line width=1pt]
    \addplot [color=black, line width=1pt]
    table[row sep=crcr]{%
        0	1\\
        0.1	1\\
        0.2	1\\
        0.3	1\\
        0.4	1\\
        0.5	1\\
        0.6	1\\
        0.7	1\\
        0.8	1\\
        0.9	1\\
        1	1\\
        1.1	1\\
        1.2	1\\
        1.3	1\\
        1.4	1\\
        1.5	1\\
        1.6	1\\
        1.7	1\\
        1.8	1\\
        1.9	1\\
        2	1\\
        2.1	1\\
        2.2	1\\
        2.3	1\\
        2.4	1\\
        2.5	1\\
        2.6	1\\
        2.7	1\\
        2.8	1\\
        2.9	1\\
        3	1\\
        3.1	1\\
        3.2	1\\
        3.3	1\\
        3.4	1\\
        3.5	1\\
        3.6	1\\
        3.7	1\\
        3.8	1\\
        3.9	1\\
        4	1\\
        4.1	1\\
        4.2	1\\
        4.3	1\\
        4.4	1\\
        4.5	1\\
        4.6	1\\
        4.7	1\\
        4.8	1\\
        4.9	1\\
        5	1\\
        5.1	1\\
        5.2	1\\
        5.3	1\\
        5.4	1\\
        5.5	1\\
        5.6	1\\
        5.7	1\\
        5.8	1\\
        5.9	1\\
        6	1\\
        6.1	1\\
        6.2	1\\
        6.3	1\\
        6.4	1\\
        6.5	1\\
        6.6	1\\
        6.7	1\\
        6.8	1\\
        6.9	1\\
        7	1\\
        7.1	1\\
        7.2	1\\
        7.3	1\\
        7.4	1\\
        7.5	1\\
        7.6	1\\
        7.7	1\\
        7.8	1\\
        7.9	1\\
        8	1\\
        8.1	1\\
        8.2	1\\
        8.3	1\\
        8.4	1\\
        8.5	1\\
        8.6	1\\
        8.7	1\\
        8.8	1\\
        8.9	1\\
        9	1\\
        9.1	1\\
        9.2	1\\
        9.3	1\\
        9.4	1\\
        9.5	1\\
        9.6	1\\
        9.7	1\\
        9.8	1\\
        9.9	1\\
        10	1\\
      };
    \addlegendentry{$E$}

  \end{axis}
\end{tikzpicture}%

==> figs/massspring/g_pos.tikz <==
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\figW,
      height=\figH,
      at={(0\figW,0\figH)},
      scale only axis,
      xmin=0,
      xmax=10,
      xlabel style={font=\color{white!15!black}},
      xlabel={$t$},
      ymin=-2e-15,
      ymax=2e-15,
      ylabel style={font=\color{white!15!black}},
      ylabel={$g(\vec{q}\n)$},
      axis background/.style={fill=white}
    ]
    %\addplot [color=color4, line width=1.2pt, forget plot]
    \addplot [color=black, line width=1pt, forget plot]
    table[row sep=crcr]{%
        0	0\\
        0.1	0\\
        0.2	0\\
        0.3	0\\
        0.4	0\\
        0.5	0\\
        0.6	0\\
        0.7	0\\
        0.8	0\\
        0.9	0\\
        1	0\\
        1.1	0\\
        1.2	0\\
        1.3	0\\
        1.4	0\\
        1.5	0\\
        1.6	0\\
        1.7	0\\
        1.8	0\\
        1.9	0\\
        2	0\\
        2.1	0\\
        2.2	0\\
        2.3	0\\
        2.4	0\\
        2.5	0\\
        2.6	0\\
        2.7	0\\
        2.8	0\\
        2.9	0\\
        3	0\\
        3.1	0\\
        3.2	0\\
        3.3	0\\
        3.4	0\\
        3.5	0\\
        3.6	0\\
        3.7	0\\
        3.8	0\\
        3.9	-2.22e-16\\
        4	0\\
        4.1	2.22e-16\\
        4.2	0\\
        4.3	0\\
        4.4	0\\
        4.5	0\\
        4.6	0\\
        4.7	0\\
        4.8	0\\
        4.9	0\\
        5	0\\
        5.1	0\\
        5.2	0\\
        5.3	0\\
        5.4	0\\
        5.5	0\\
        5.6	0\\
        5.7	0\\
        5.8	2.22e-16\\
        5.9	0\\
        6	0\\
        6.1	0\\
        6.2	0\\
        6.3	-2.22e-16\\
        6.4	2.22e-16\\
        6.5	0\\
        6.6	0\\
        6.7	0\\
        6.8	0\\
        6.9	0\\
        7	0\\
        7.1	2.22e-16\\
        7.2	0\\
        7.3	0\\
        7.4	0\\
        7.5	0\\
        7.6	0\\
        7.7	0\\
        7.8	0\\
        7.9	0\\
        8	0\\
        8.1	0\\
        8.2	0\\
        8.3	0\\
        8.4	0\\
        8.5	0\\
        8.6	0\\
        8.7	0\\
        8.8	0\\
        8.9	0\\
        9	0\\
        9.1	0\\
        9.2	0\\
        9.3	0\\
        9.4	0\\
        9.5	0\\
        9.6	0\\
        9.7	0\\
        9.8	0\\
        9.9	0\\
        10	0\\
      };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
    table[row sep=crcr]{%
        0	1e-15\\
        10	1e-15\\
      };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
    table[row sep=crcr]{%
        0	-1e-15\\
        10	-1e-15\\
      };
  \end{axis}
\end{tikzpicture}%

==> figs/springPendulum/E_diff.tikz <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

  \begin{axis}[%
    width=0.951\figW,
    height=\figH,
    at={(0\figW,0\figH)},
    scale only axis,
    xmin=0,
    xmax=1,
    xlabel style={font=\color{white!15!black}},
    xlabel={$t$},
    ymin=-2e-14,
    ymax=2e-14,
    ylabel style={font=\color{white!15!black}},
    ylabel={$E^{n+1}-E^{n}$},
    axis background/.style={fill=white}
    ]
    % \addplot [color=color4, line width=1.2pt, forget plot]
    \addplot [color=black, line width=1pt, forget plot]
    table[row sep=crcr]{%
        0	-2.22e-16\\
        0.01	1.776e-15\\
        0.02	1.332e-15\\
        0.03	4.441e-16\\
        0.04	8.882e-16\\
        0.05	2.22e-16\\
        0.06	0\\
        0.07	0\\
        0.08	2.22e-16\\
        0.09	-2.22e-16\\
        0.1	-2.22e-16\\
        0.11	-2.22e-16\\
        0.12	0\\
        0.13	-2.22e-16\\
        0.14	2.22e-16\\
        0.15	-6.661e-16\\
        0.16	0\\
        0.17	0\\
        0.18	-2.22e-16\\
        0.19	-1.11e-15\\
        0.2	0\\
        0.21	4.441e-16\\
        0.22	-8.882e-16\\
        0.23	4.441e-16\\
        0.24	0\\
        0.25	-6.661e-16\\
        0.26	4.441e-16\\
        0.27	-2.22e-16\\
        0.28	2.22e-16\\
        0.29	-1.11e-15\\
        0.3	1.11e-15\\
        0.31	8.882e-16\\
        0.32	-6.661e-16\\
        0.33	1.11e-15\\
        0.34	-4.441e-16\\
        0.35	-2.22e-16\\
        0.36	-1.11e-15\\
        0.37	-1.554e-15\\
        0.38	-4.441e-16\\
        0.39	-4.441e-16\\
        0.4	6.661e-16\\
        0.41	0\\
        0.42	2.22e-16\\
        0.43	2.22e-16\\
        0.44	-2.22e-16\\
        0.45	8.882e-16\\
        0.46	-8.882e-16\\
        0.47	2.22e-16\\
        0.48	-1.332e-15\\
        0.49	2.22e-16\\
        0.5	-2.22e-16\\
        0.51	-2.22e-16\\
        0.52	-6.661e-16\\
        0.53	6.661e-16\\
        0.54	8.882e-16\\
        0.55	-4.441e-16\\
        0.56	6.661e-16\\
        0.57	4.441e-16\\
        0.58	-6.661e-16\\
        0.59	4.441e-16\\
        0.6	-6.661e-16\\
        0.61	4.441e-16\\
        0.62	6.661e-16\\
        0.63	-4.441e-16\\
        0.64	-4.441e-16\\
        0.65	1.776e-15\\
        0.66	2.22e-16\\
        0.67	-1.776e-15\\
        0.68	8.882e-16\\
        0.69	-1.998e-15\\
        0.7	1.332e-15\\
        0.71	1.554e-15\\
        0.72	8.882e-16\\
        0.73	-6.661e-16\\
        0.74	2.22e-16\\
        0.75	0\\
        0.76	-2.22e-16\\
        0.77	-2.22e-16\\
        0.78	0\\
        0.79	8.882e-16\\
        0.8	2.22e-16\\
        0.81	6.661e-16\\
        0.82	2.22e-16\\
        0.83	-2.22e-16\\
        0.84	1.11e-15\\
        0.85	-8.882e-16\\
        0.86	4.441e-16\\
        0.87	-2.22e-16\\
        0.88	-4.441e-16\\
        0.89	4.441e-16\\
        0.9	-2.22e-16\\
        0.91	-4.441e-16\\
        0.92	1.332e-15\\
        0.93	2.22e-16\\
        0.94	-4.441e-16\\
        0.95	-2.22e-16\\
        0.96	2.22e-16\\
        0.97	2.22e-16\\
        0.98	1.11e-15\\
        0.99	-4.441e-16\\
      };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
    table[row sep=crcr]{%
        0	1e-14\\
        1	1e-14\\
      };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
    table[row sep=crcr]{%
        0	-1e-14\\
        1	-1e-14\\
      };
  \end{axis}
\end{tikzpicture}%

==> figs/springPendulum/H_diff.tikz <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\figW,
      height=\figH,
      at={(0\figW,0\figH)},
      scale only axis,
      xmin=0,
      xmax=1,
      xlabel style={font=\color{white!15!black}},
      xlabel={$t$},
      ymin=-0.0002,
      ymax=0.0002,
      ylabel style={font=\color{white!15!black}},
      ylabel={$E_\mathrm{tot}^{n+1}-E_\mathrm{tot}^{n}$},
      axis background/.style={fill=white}
    ]
    %\addplot [color=color3, line width=1pt, forget plot]
    \addplot [color=black, line width=1pt, forget plot]
    table[row sep=crcr]{%
        0	-2.066e-06\\
        0.01	-1.414e-05\\
        0.02	-1.657e-05\\
        0.03	-2.541e-05\\
        0.04	-2.339e-05\\
        0.05	-2.698e-05\\
        0.06	-1.942e-05\\
        0.07	-1.776e-05\\
        0.08	-5.855e-06\\
        0.09	-1.28e-06\\
        0.1	1.166e-05\\
        0.11	1.518e-05\\
        0.12	2.499e-05\\
        0.13	2.365e-05\\
        0.14	2.748e-05\\
        0.15	1.985e-05\\
        0.16	1.792e-05\\
        0.17	5.931e-06\\
        0.18	1.605e-06\\
        0.19	-1.046e-05\\
        0.2	-1.26e-05\\
        0.21	-2.055e-05\\
        0.22	-1.732e-05\\
        0.23	-1.942e-05\\
        0.24	-1.078e-05\\
        0.25	-8.618e-06\\
        0.26	2.556e-06\\
        0.27	5.301e-06\\
        0.28	1.507e-05\\
        0.29	1.474e-05\\
        0.3	2.016e-05\\
        0.31	1.481e-05\\
        0.32	1.506e-05\\
        0.33	5.012e-06\\
        0.34	1.466e-06\\
        0.35	-1.101e-05\\
        0.36	-1.542e-05\\
        0.37	-2.701e-05\\
        0.38	-2.89e-05\\
        0.39	-3.646e-05\\
        0.4	-3.321e-05\\
        0.41	-3.488e-05\\
        0.42	-2.562e-05\\
        0.43	-2.167e-05\\
        0.44	-7.888e-06\\
        0.45	-9.704e-07\\
        0.46	1.371e-05\\
        0.47	1.934e-05\\
        0.48	3.052e-05\\
        0.49	3.091e-05\\
        0.5	3.562e-05\\
        0.51	2.927e-05\\
        0.52	2.771e-05\\
        0.53	1.654e-05\\
        0.54	1.207e-05\\
        0.55	3.507e-07\\
        0.56	-2.486e-06\\
        0.57	-1.062e-05\\
        0.58	-8.743e-06\\
        0.59	-1.167e-05\\
        0.6	-5.07e-06\\
        0.61	-4.307e-06\\
        0.62	4.294e-06\\
        0.63	5.337e-06\\
        0.64	1.237e-05\\
        0.65	1.046e-05\\
        0.66	1.342e-05\\
        0.67	7.042e-06\\
        0.68	5.518e-06\\
        0.69	-4.632e-06\\
        0.7	-8.962e-06\\
        0.71	-2.041e-05\\
        0.72	-2.451e-05\\
        0.73	-3.393e-05\\
        0.74	-3.452e-05\\
        0.75	-3.895e-05\\
        0.76	-3.368e-05\\
        0.77	-3.166e-05\\
        0.78	-2.018e-05\\
        0.79	-1.265e-05\\
        0.8	2.748e-06\\
        0.81	1.227e-05\\
        0.82	2.706e-05\\
        0.83	3.353e-05\\
        0.84	4.271e-05\\
        0.85	4.184e-05\\
        0.86	4.252e-05\\
        0.87	3.337e-05\\
        0.88	2.675e-05\\
        0.89	1.259e-05\\
        0.9	3.614e-06\\
        0.91	-9.677e-06\\
        0.92	-1.512e-05\\
        0.93	-2.253e-05\\
        0.94	-2.102e-05\\
        0.95	-2.114e-05\\
        0.96	-1.335e-05\\
        0.97	-8.645e-06\\
        0.98	1.697e-06\\
        0.99	6.881e-06\\
      };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
    table[row sep=crcr]{%
        0	0.0001\\
        1	0.0001\\
      };
    \addplot [color=black, dashed, line width=0.5pt, forget plot]
    table[row sep=crcr]{%
        0	-0.0001\\
        1	-0.0001\\
      };
  \end{axis}
\end{tikzpicture}%

==> figs/springPendulum/energy.tikz <==
% This file was created by matlab2tikz.

%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\figW,
      height=\figH,
      at={(0\figW,0\figH)},
      scale only axis,
      xmin=0,
      xmax=1,
      xlabel style={font=\color{white!15!black}},
      xlabel={$t$},
      ymin=-0.1496,
      ymax=1.646,
      ylabel style={font=\color{white!15!black}},
      % ylabel={$\mathrm{[J]}$},
      axis background/.style={fill=white},
      legend style={at={(0.98,0.03)}, anchor=south east,legend cell align=left, align=left, draw=white!15!black}
    ]
    %\addplot [color=color1, line width=1pt]
    \addplot [color=black, line width=1pt, dotted]
    table[row sep=crcr]{%
        0	1.103\\
        0.01	1.114\\
        0.02	1.146\\
        0.03	1.195\\
        0.04	1.255\\
        0.05	1.319\\
        0.06	1.38\\
        0.07	1.432\\
        0.08	1.471\\
        0.09	1.492\\
        0.1	1.496\\
        0.11	1.484\\
        0.12	1.459\\
        0.13	1.426\\
        0.14	1.39\\
        0.15	1.357\\
        0.16	1.33\\
        0.17	1.313\\
        0.18	1.309\\
        0.19	1.318\\
        0.2	1.338\\
        0.21	1.368\\
        0.22	1.403\\
        0.23	1.438\\
        0.24	1.469\\
        0.25	1.49\\
        0.26	1.496\\
        0.27	1.486\\
        0.28	1.459\\
        0.29	1.415\\
        0.3	1.359\\
        0.31	1.296\\
        0.32	1.232\\
        0.33	1.175\\
        0.34	1.132\\
        0.35	1.107\\
        0.36	1.104\\
        0.37	1.123\\
        0.38	1.162\\
        0.39	1.215\\
        0.4	1.278\\
        0.41	1.342\\
        0.42	1.4\\
        0.43	1.448\\
        0.44	1.48\\
        0.45	1.495\\
        0.46	1.493\\
        0.47	1.476\\
        0.48	1.448\\
        0.49	1.413\\
        0.5	1.377\\
        0.51	1.346\\
        0.52	1.322\\
        0.53	1.31\\
        0.54	1.311\\
        0.55	1.324\\
        0.56	1.348\\
        0.57	1.381\\
        0.58	1.416\\
        0.59	1.451\\
        0.6	1.478\\
        0.61	1.494\\
        0.62	1.495\\
        0.63	1.478\\
        0.64	1.444\\
        0.65	1.396\\
        0.66	1.336\\
        0.67	1.272\\
        0.68	1.21\\
        0.69	1.157\\
        0.7	1.121\\
        0.71	1.104\\
        0.72	1.109\\
        0.73	1.136\\
        0.74	1.181\\
        0.75	1.239\\
        0.76	1.303\\
        0.77	1.365\\
        0.78	1.42\\
        0.79	1.462\\
        0.8	1.488\\
        0.81	1.496\\
        0.82	1.488\\
        0.83	1.466\\
        0.84	1.435\\
        0.85	1.399\\
        0.86	1.364\\
        0.87	1.335\\
        0.88	1.316\\
        0.89	1.309\\
        0.9	1.315\\
        0.91	1.333\\
        0.92	1.361\\
        0.93	1.395\\
        0.94	1.431\\
        0.95	1.463\\
        0.96	1.486\\
        0.97	1.496\\
        0.98	1.49\\
        0.99	1.466\\
        1	1.426\\
      };
    \addlegendentry{$T$}

    %\addplot [color=color2, line width=1.2pt]
    \addplot [color=black, line width=1pt, densely dashed]
    table[row sep=crcr]{%
        0	0.394\\
        0.01	0.3829\\
        0.02	0.3509\\
        0.03	0.3019\\
        0.04	0.2418\\
        0.05	0.1775\\
        0.06	0.1161\\
        0.07	0.0639\\
        0.08	0.02576\\
        0.09	0.004476\\
        0.1	0.0006299\\
        0.11	0.01271\\
        0.12	0.03744\\
        0.13	0.0703\\
        0.14	0.1062\\
        0.15	0.1398\\
        0.16	0.1668\\
        0.17	0.1834\\
        0.18	0.1876\\
        0.19	0.1788\\
        0.2	0.1582\\
        0.21	0.1284\\
        0.22	0.09334\\
        0.23	0.05795\\
        0.24	0.02742\\
        0.25	0.006738\\
        0.26	5.498e-05\\
        0.27	0.01006\\
        0.28	0.03756\\
        0.29	0.08115\\
        0.3	0.1373\\
        0.31	0.2005\\
        0.32	0.2642\\
        0.33	0.321\\
        0.34	0.3645\\
        0.35	0.3893\\
        0.36	0.3924\\
        0.37	0.3735\\
        0.38	0.3348\\
        0.39	0.2811\\
        0.4	0.2187\\
        0.41	0.1546\\
        0.42	0.09584\\
        0.43	0.04828\\
        0.44	0.01603\\
        0.45	0.001104\\
        0.46	0.003309\\
        0.47	0.02044\\
        0.48	0.04869\\
        0.49	0.08326\\
        0.5	0.1189\\
        0.51	0.1506\\
        0.52	0.1741\\
        0.53	0.1864\\
        0.54	0.1858\\
        0.55	0.1724\\
        0.56	0.148\\
        0.57	0.1158\\
        0.58	0.07999\\
        0.59	0.04578\\
        0.6	0.01834\\
        0.61	0.00244\\
        0.62	0.001741\\
        0.63	0.01828\\
        0.64	0.05206\\
        0.65	0.1009\\
        0.66	0.1604\\
        0.67	0.2246\\
        0.68	0.2865\\
        0.69	0.339\\
        0.7	0.3759\\
        0.71	0.3927\\
        0.72	0.3874\\
        0.73	0.3605\\
        0.74	0.3155\\
        0.75	0.2576\\
        0.76	0.1937\\
        0.77	0.1309\\
        0.78	0.07584\\
        0.79	0.03381\\
        0.8	0.008147\\
        0.81	6.122e-06\\
        0.82	0.008374\\
        0.83	0.03037\\
        0.84	0.06171\\
        0.85	0.09734\\
        0.86	0.132\\
        0.87	0.161\\
        0.88	0.1803\\
        0.89	0.1876\\
        0.9	0.1818\\
        0.91	0.1638\\
        0.92	0.1358\\
        0.93	0.1015\\
        0.94	0.06574\\
        0.95	0.03362\\
        0.96	0.0103\\
        0.97	0.0001704\\
        0.98	0.006305\\
        0.99	0.02995\\
        1	0.07022\\
      };
    \addlegendentry{$V$}

    % \addplot [color=color3, line width=1.2pt]
    \addplot [color=black, line width=1pt]
    table[row sep=crcr]{%
        0	1.496\\
        0.01	1.496\\
        0.02	1.496\\
        0.03	1.496\\
        0.04	1.496\\
        0.05	1.496\\
        0.06	1.496\\
        0.07	1.496\\
        0.08	1.496\\
        0.09	1.496\\
        0.1	1.496\\
        0.11	1.496\\
        0.12	1.496\\
        0.13	1.496\\
        0.14	1.496\\
        0.15	1.496\\
        0.16	1.496\\
        0.17	1.496\\
        0.18	1.496\\
        0.19	1.496\\
        0.2	1.496\\
        0.21	1.496\\
        0.22	1.496\\
        0.23	1.496\\
        0.24	1.496\\
        0.25	1.496\\
        0.26	1.496\\
        0.27	1.496\\
        0.28	1.496\\
        0.29	1.496\\
        0.3	1.496\\
        0.31	1.496\\
        0.32	1.496\\
        0.33	1.496\\
        0.34	1.496\\
        0.35	1.496\\
        0.36	1.496\\
        0.37	1.496\\
        0.38	1.496\\
        0.39	1.496\\
        0.4	1.496\\
        0.41	1.496\\
        0.42	1.496\\
        0.43	1.496\\
        0.44	1.496\\
        0.45	1.496\\
        0.46	1.496\\
        0.47	1.496\\
        0.48	1.496\\
        0.49	1.496\\
        0.5	1.496\\
        0.51	1.496\\
        0.52	1.496\\
        0.53	1.496\\
        0.54	1.496\\
        0.55	1.496\\
        0.56	1.496\\
        0.57	1.496\\
        0.58	1.496\\
        0.59	1.496\\
        0.6	1.496\\
        0.61	1.496\\
        0.62	1.496\\
        0.63	1.496\\
        0.64	1.496\\
        0.65	1.496\\
        0.66	1.496\\
        0.67	1.496\\
        0.68	1.496\\
        0.69	1.496\\
        0.7	1.496\\
        0.71	1.496\\
        0.72	1.496\\
        0.73	1.496\\
        0.74	1.496\\
        0.75	1.496\\
        0.76	1.496\\
        0.77	1.496\\
        0.78	1.496\\
        0.79	1.496\\
        0.8	1.496\\
        0.81	1.496\\
        0.82	1.496\\
        0.83	1.496\\
        0.84	1.496\\
        0.85	1.496\\
        0.86	1.496\\
        0.87	1.496\\
        0.88	1.496\\
        0.89	1.496\\
        0.9	1.496\\
        0.91	1.496\\
        0.92	1.496\\
        0.93	1.496\\
        0.94	1.496\\
        0.95	1.496\\
        0.96	1.496\\
        0.97	1.496\\
        0.98	1.496\\
        0.99	1.496\\
        1	1.496\\
      };
    \addlegendentry{$E_\mathrm{tot}$}

  \end{axis}
\end{tikzpicture}%
